Neural Network Training Using Closed-Loop Data: Hazards and an Instrumental Variable (IVNN) Solution

An increasing trend in the use of neural networks in control systems is being observed. The aim of this paper is to reveal that the straightforward application of learning neural network feedforward controllers with closed-loop data may introduce parameter inconsistency that degrades control performance, and to provide a solution. The proposed method employs instrumental variables to ensure consistent parameter estimates. A nonlinear system example reveals that the developed instrumental variable neural network (IVNN) approach asymptotically recovers the optimal solution, while pre-existing approaches are shown to lead to inconsistent estimates.

==> Figures/Feedforward_parametrization.tex <==
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe import]
  \node[ipe node]
     at (43.317, 758.342) {$r(k)$};
  \draw
    (76.022, 794.0117)
     -- (76.022, 782.0591)
     -- (96.1897, 781.9921)
     -- (96.1897, 793.9921)
     -- cycle;
  \node[ipe node]
     at (83.221, 785.157) {$1$};
  \draw
    (75.9271, 773.9959)
     -- (75.8323, 762.0433)
     -- (96.1897, 761.9921)
     -- (96.1897, 773.9921)
     -- cycle;
  \node[ipe node]
     at (78.462, 764.967) {$q^{-1}$};
  \draw[->]
    (48, 768)
     -- (76, 768);
  \draw[->]
    (68, 768)
     -- (68, 788)
     -- (76, 788);
  \draw[->]
    (68, 768)
     -- (68, 748)
     -- (76, 748);
  \draw[->]
    (96, 788)
     -- (112, 788);
  \draw[dashed]
    (64.1105, 797.956)
     -- (64, 732)
     -- (100, 732)
     -- (100.0943, 798.164)
     -- cycle;
  \node[ipe node, font=\footnotesize]
     at (64.719, 733.993) {$D_2(q^{-1})$};
  \draw[->]
    (96, 768)
     -- (112, 768);
  \draw[->]
    (96, 748)
     -- (112, 748);
  \draw[orange]
    (120, 788.208) circle[radius=8];
  \node[ipe node]
     at (114.879, 785.438) {$h_1^0$};
  \draw[seagreen]
    (120, 768) circle[radius=8];
  \node[ipe node]
     at (114.879, 765.438) {$h_2^0$};
  \draw[violet]
    (120, 748) circle[radius=8];
  \node[ipe node]
     at (114.879, 745.438) {$h_3^0$};
  \node[ipe node, font=\small]
     at (108, 808) {$\begin{gathered}
\textrm{Input} \\[-6pt]
\textrm{layer} \\[-6pt]
l = 0
\end{gathered}$};
  \draw
    (152, 788) circle[radius=8];
  \node[ipe node]
     at (146.879, 785.438) {$h_1^1$};
  \draw
    (152, 768) circle[radius=8];
  \node[ipe node]
     at (146.879, 765.438) {$h_2^1$};
  \draw
    (152, 748) circle[radius=8];
  \node[ipe node]
     at (146.879, 745.438) {$h_3^1$};
  \node[ipe node, font=\small]
     at (138.399, 808) {$\begin{gathered}
\textrm{Hidden} \\[-6pt]
\textrm{layer} \\[-6pt]
l =1
\end{gathered}$};
  \node[ipe node, font=\small]
     at (170.399, 808) {$\begin{gathered}
\textrm{Hidden} \\[-6pt]
\textrm{layer} \\[-6pt]
l = 2
\end{gathered}$};
  \draw[->]
    (160, 788)
     -- (176, 788);
  \draw[->]
    (160, 768)
     -- (176, 768);
  \draw[->]
    (160, 748)
     -- (176, 748);
  \draw
    (184, 788) circle[radius=8];
  \node[ipe node]
     at (178.879, 785.438) {$h_1^2$};
  \draw
    (184, 768) circle[radius=8];
  \node[ipe node]
     at (178.879, 765.438) {$h_2^2$};
  \draw
    (184, 748) circle[radius=8];
  \node[ipe node]
     at (178.879, 745.438) {$h_3^2$};
  \draw
    (216, 768) circle[radius=8];
  \draw[->]
    (192, 768)
     -- (208, 768);
  \node[ipe node]
     at (210.879, 765.438) {$h_1^3$};
  \draw[->]
    (224, 768)
     -- (240, 768);
  \node[ipe node]
     at (230.544, 773.712) {$f(k)$};
  \node[ipe node, font=\small]
     at (202.399, 808) {$\begin{gathered}
\textrm{Output} \\[-6pt]
\textrm{layer} \\[-6pt]
l = 3
\end{gathered}$};
  \draw[violet, ->]
    (128, 748)
     -- (144, 788);
  \draw[violet, ->]
    (128, 748)
     -- (144, 768);
  \draw[violet, ->]
    (128, 748)
     -- (144, 748);
  \draw[orange, ->]
    (128, 788)
     -- (144, 788);
  \draw[orange, ->]
    (128, 788)
     -- (144, 768);
  \draw[orange, ->]
    (128, 788)
     -- (144, 748);
  \draw[seagreen, ->]
    (128, 768)
     -- (144, 768);
  \draw[seagreen, ->]
    (128, 768)
     -- (144, 788);
  \draw[seagreen, ->]
    (128, 768)
     -- (144, 748);
  \draw[->]
    (160, 788)
     -- (176, 768);
  \draw[->]
    (160, 788)
     -- (176, 748);
  \draw[->]
    (160, 768)
     -- (176, 788);
  \draw[->]
    (160, 768)
     -- (176, 748);
  \draw[->]
    (160, 748)
     -- (176, 768);
  \draw[->]
    (160, 748)
     -- (176, 788);
  \draw[->]
    (192, 788)
     -- (208, 768);
  \draw[->]
    (192, 748)
     -- (208, 768);
  \draw[dashed]
    (102.3602, 798.0684)
     -- (102.3602, 731.9863)
     -- (228, 732)
     -- (228.0137, 798.164)
     -- cycle;
  \node[ipe node, font=\small]
     at (209.294, 734.052) {$NN$};
  \draw
    (75.9271, 753.996)
     -- (75.8323, 742.043)
     -- (96.1897, 741.992)
     -- (96.1897, 753.992)
     -- cycle;
  \node[ipe node]
     at (78.462, 744.967) {$q^{-2}$};
\end{tikzpicture}


==> Figures/Median_f_LS_IV_0.001.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.72202,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=5.378,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-4e-05,
ymax=4e-05,
ylabel style={font=\color{white!15!black}},
ylabel={Force residual $f_0 - \mathcal{F}_\phi(y_0)$ [N]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
width=6.56cm,
height=3.0cm,
scaled x ticks=false,
xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=5},
scaled y ticks=true,
yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Residuals $f_0 - \mathcal{F}_{\phi}(y_0)$ [N]},
xminorgrids,
yminorgrids
]
\addplot [color=red, forget plot]
  table[]{Median_f_LS_IV_0.001-1.tsv};
\addplot [color=mycolor1, forget plot]
  table[]{Median_f_LS_IV_0.001-2.tsv};
\end{axis}
\end{tikzpicture}%

==> Figures/Median_f_LS_IV_0.002.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.72202,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=5.378,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-5e-05,
ymax=4e-05,
ylabel style={font=\color{white!15!black}},
ylabel={Force residual $f_0 - \mathcal{F}_\phi(y_0)$ [N]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
width=6.56cm,
height=3.0cm,
scaled x ticks=false,
xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=5},
scaled y ticks=true,
yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Residuals $f_0 - \mathcal{F}_{\phi}(y_0)$ [N]},
xminorgrids,
yminorgrids
]
\addplot [color=red, forget plot]
  table[]{Median_f_LS_IV_0.002-1.tsv};
\addplot [color=mycolor1, forget plot]
  table[]{Median_f_LS_IV_0.002-2.tsv};
\end{axis}
\end{tikzpicture}%

==> Figures/Median_f_LS_IV_0.005.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.72202,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=5.378,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Force residual $f_0 - \mathcal{F}_\phi(y_0)$ [N]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
width=6.56cm,
height=3.0cm,
scaled x ticks=false,
xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=5},
scaled y ticks=true,
yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Normalized residuals \\ $f_0 - \mathcal{F}_{\phi}(y_0)$ [-]},
xminorgrids,
yminorgrids
]
\addplot [color=red, forget plot]
  table[]{Median_f_LS_IV_0.005-1.tsv};
\addplot [color=mycolor1, forget plot]
  table[]{Median_f_LS_IV_0.005-2.tsv};
\end{axis}
\end{tikzpicture}%

==> Figures/NominalOutput.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.0,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.72202,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.0000,0.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.0000,0.00000}
%
\begin{tikzpicture}

\begin{axis}[%
width=7.1650cm,
height=3cm,
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-0.15,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={Closed-loop response},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor2, forget plot, dotted,  line width=1.5pt]
  table[]{NominalOutput-1.tsv};
\addplot [color=mycolor1, forget plot]
  table[]{NominalOutput-2.tsv};
\addplot [color=black, forget plot, dashed]
  table[]{NominalOutput-3.tsv};
\end{axis}
\end{tikzpicture}%

==> Figures/SmoothStribeck.tikz <==
% This file was created by matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=7.1650cm,
height=3cm,
scale only axis,
xmin=-.6,
xmax=.6,
xlabel style={font=\color{white!15!black},yshift=.15cm},
xlabel={Velocity $\delta y$ [m/s]},
ymin=-6,
ymax=6,
ylabel style={font=\color{white!15!black}, yshift=-.1cm},
ylabel={Friction force [N]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[]{SmoothStribeck-1.tsv};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[]{SmoothStribeck-2.tsv};
\addplot [color=mycolor3, dotted, line width=1.5pt, forget plot]
  table[]{SmoothStribeck-3.tsv};
\addplot [color=mycolor4, dashdotted, line width=1pt, forget plot]
  table[]{SmoothStribeck-4.tsv};
\addplot [color=mycolor4, dashdotted, line width=1pt, forget plot]
  table[]{SmoothStribeck-5.tsv};
\end{axis}
\end{tikzpicture}%

==> Figures/Variation_coeff_3_LS_IV.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.72202,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=0.01,
xlabel style={font=\color{white!15!black}},
xlabel={Standard deviation of noise $\sigma_\nu$ [m]},
ymin=-0.3124,
ymax=-0.306,
ylabel style={font=\color{white!15!black}},
ylabel={Minimized coefficient $\phi_{3}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
width=6.56cm,
height=3.0cm,
scaled x ticks=false,
xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=5},
scaled y ticks=false,
yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=3,zerofill}\pgfmathprintnumber{\tick},
xminorgrids,
yminorgrids
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[]{Variation_coeff_3_LS_IV-1.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_coeff_3_LS_IV-2.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_coeff_3_LS_IV-3.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_coeff_3_LS_IV-4.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_coeff_3_LS_IV-5.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_coeff_3_LS_IV-6.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_coeff_3_LS_IV-7.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_coeff_3_LS_IV-8.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_coeff_3_LS_IV-9.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_coeff_3_LS_IV-10.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_coeff_3_LS_IV-11.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_coeff_3_LS_IV-12.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_coeff_3_LS_IV-13.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_coeff_3_LS_IV-14.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_coeff_3_LS_IV-15.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_coeff_3_LS_IV-16.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_coeff_3_LS_IV-17.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_coeff_3_LS_IV-18.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_coeff_3_LS_IV-19.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_coeff_3_LS_IV-20.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_coeff_3_LS_IV-21.tsv};
\addplot [color=red, line width=1.0pt, mark size=0.3pt, mark=*, mark options={solid, red}, forget plot]
  table[]{Variation_coeff_3_LS_IV-22.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_coeff_3_LS_IV-23.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_coeff_3_LS_IV-24.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_coeff_3_LS_IV-25.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_coeff_3_LS_IV-26.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_coeff_3_LS_IV-27.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_coeff_3_LS_IV-28.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_coeff_3_LS_IV-29.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_coeff_3_LS_IV-30.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_coeff_3_LS_IV-31.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_coeff_3_LS_IV-32.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_coeff_3_LS_IV-33.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_coeff_3_LS_IV-34.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_coeff_3_LS_IV-35.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_coeff_3_LS_IV-36.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_coeff_3_LS_IV-37.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_coeff_3_LS_IV-38.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_coeff_3_LS_IV-39.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_coeff_3_LS_IV-40.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_coeff_3_LS_IV-41.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_coeff_3_LS_IV-42.tsv};
\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=0.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_coeff_3_LS_IV-43.tsv};
\end{axis}
\end{tikzpicture}%

==> Figures/Variation_test_cost_LS_IV_Initialization.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.72202,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.01,
xlabel style={font=\color{white!15!black}},
xlabel={Standard deviation of noise $\sigma_\nu$ [m]},
ymin=0.0004,
ymax=0.0036,
ylabel style={font=\color{white!15!black}},
ylabel={Norm of test residuals $||f_0 - \mathcal{F}_{\phi}(y_0)||_2$ [N]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
width=6.56cm,
height=3.0cm,
scaled x ticks=false,
xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=5},
xlabel = {Standard deviation of noise $\sigma_\nu$ [m]},
scaled y ticks=false,
yticklabel={\pgfkeys{/pgf/number format/.cd,fixed,precision=3,zerofill}\pgfmathprintnumber{\tick}},
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Norm of test residuals \\ $||f_0 - \mathcal{F}_{\phi}(y_0)||_2$ [N]},
xminorgrids,
yminorgrids
]
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-1.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-2.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-3.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-4.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-5.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-6.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-7.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-8.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-9.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-10.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-11.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-12.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-13.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-14.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-15.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-16.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-17.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-18.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-19.tsv};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-20.tsv};
\addplot [color=red, line width=1.0pt, mark size=0.3pt, mark=*, mark options={solid, red}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-21.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-22.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-23.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-24.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-25.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-26.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-27.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-28.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-29.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-30.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-31.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-32.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-33.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-34.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-35.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-36.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-37.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-38.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-39.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-40.tsv};
\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-41.tsv};
\addplot [color=mycolor1, line width=1.0pt, mark size=0.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-42.tsv};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[]{Variation_test_cost_LS_IV_Initialization-43.tsv};
\end{axis}
\end{tikzpicture}%
